Structure of pair winds from compact objects with application to emission from bare strange stars

We present the results of numerical simulations of stationary, spherically outflowing, electron-positron pair winds, with total luminosities in the range 10^{34}- 10^{42} ergs/s. In the concrete example described here, the wind injection source is a hot, bare, strange star, predicted to be a powerful source of electron-positron pairs created by the Coulomb barrier at the quark surface. We find that photons dominate in the emerging emission, and the emerging photon spectrum is rather hard and differs substantially from the thermal spectrum expected from a neutron star with the same luminosity. This might help distinguish the putative bare strange stars from neutron stars.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

